Passive Channel Charting: Locating Passive Targets using Wi-Fi Channel State Information

We propose passive channel charting, an extension of channel charting to passive target localization. As in conventional channel charting, we follow a dimensionality reduction approach to reconstruct a physically interpretable map of target positions from similarities in high-dimensional channel state information. We show that algorithms and neural network architectures developed in the context of channel charting with active mobile transmitters can be straightforwardly applied to the passive case, where we assume a scenario with static transmitters and receivers and a mobile target. We evaluate our method on a channel state information dataset collected indoors with a distributed setup of ESPARGOS Wi-Fi sensing antenna arrays. This scenario can be interpreted as either a multi-static or passive radar system. We demonstrate that passive channel charting outperforms a baseline based on classical triangulation in terms of localization accuracy. We discuss our results and highlight some unsolved issues related to the proposed concept.

==> fig/cdf.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color0}{HTML}{0173B2}
\definecolor{color1}{HTML}{029E73}
\definecolor{color2}{HTML}{D55E00}
\definecolor{color3}{HTML}{CC78BC}
\definecolor{color4}{HTML}{ECE133}
\definecolor{color5}{HTML}{56B4E9}

\begin{axis}[
tick align=outside,
width=\columnwidth,height=0.55\columnwidth,
tick pos=left,
x grid style={darkgray176},
xlabel={Absolute Localization Error in m},
xmajorgrids,
xmin=0, xmax=1.2,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick={0, 0.5, 1},
ytick style={color=black},
legend pos = south east,
%legend style={at={(1.03, 0.5)}, anchor = west},
legend cell align={left}
]

\addplot [semithick, densely dashdotted, black]
table {%
0 0
0.006 0.00256739409499358
0.012 0.00770218228498074
0.018 0.0209670517757809
0.024 0.0457851946940522
0.03 0.0718870346598203
0.036 0.0971330765939238
0.042 0.128369704749679
0.048 0.160890029952931
0.054 0.196405648267009
0.06 0.231493367565255
0.066 0.271287976037655
0.072 0.305947796320068
0.078 0.345742404792469
0.084 0.382969619169876
0.09 0.419341035515618
0.096 0.45186136071887
0.102 0.492511767222935
0.108 0.527171587505349
0.114 0.560119811724433
0.12 0.595207531022679
0.126 0.625588361146769
0.132 0.655541292255028
0.138 0.68421052631579
0.144 0.71074026529739
0.15 0.733846812152332
0.156 0.758237056054771
0.162 0.780059905862217
0.168 0.794608472400514
0.174 0.808729139922978
0.18 0.821566110397946
0.186 0.832691484809585
0.192 0.845956354300385
0.198 0.860504920838682
0.204 0.875909285408644
0.21 0.887034659820283
0.216 0.895592640136928
0.222 0.904150620453573
0.228 0.912708600770218
0.234 0.919127086007702
0.24 0.92811296534018
0.246 0.932391955498503
0.252 0.940094137783483
0.258 0.946512623020967
0.264 0.952503209242619
0.27 0.955926401369277
0.276 0.961061189559264
0.282 0.964912280701755
0.288 0.96790757381258
0.294 0.970047068891742
0.3 0.973898160034232
0.306 0.975609756097561
0.312 0.97732135216089
0.318 0.979460847240052
0.324 0.980316645271716
0.33 0.982028241335045
0.336 0.984167736414207
0.342 0.985023534445871
0.348 0.985023534445871
0.354 0.985879332477536
0.36 0.9867351305092
0.366 0.987163029525033
0.372 0.987163029525033
0.378 0.988446726572529
0.384 0.988874625588362
0.39 0.989302524604194
0.396 0.990158322635858
0.402 0.991014120667523
0.408 0.991442019683355
0.414 0.99229781771502
0.42 0.99229781771502
0.426 0.992725716730852
0.432 0.992725716730852
0.438 0.994865211810014
0.444 0.995721009841678
0.45 0.99614890885751
0.456 0.99614890885751
0.462 0.99614890885751
0.468 0.996576807873343
0.474 0.996576807873343
0.48 0.996576807873343
0.486 0.997860504920839
0.492 0.997860504920839
0.498 0.998288403936672
0.504 0.998288403936672
0.51 0.998288403936672
0.516 0.998288403936672
0.522 0.998288403936672
0.528 0.998288403936672
0.534 0.998716302952504
0.54 0.998716302952504
0.546 0.998716302952504
0.552 0.998716302952504
0.558 0.998716302952504
0.564 0.998716302952504
0.57 0.998716302952504
0.576 0.998716302952504
0.582 0.998716302952504
0.588 0.998716302952504
0.594 0.998716302952504
0.6 0.998716302952504
0.606 0.998716302952504
0.612 0.998716302952504
0.618 0.998716302952504
0.624 0.998716302952504
0.63 0.998716302952504
0.636 0.998716302952504
0.642 0.999144201968336
0.648 0.999144201968336
0.654 0.999144201968336
0.66 0.999144201968336
0.666 0.999144201968336
0.672 0.999144201968336
0.678 0.999144201968336
0.684 0.999144201968336
0.69 0.999144201968336
0.696 0.999144201968336
0.702 0.999144201968336
0.708 0.999144201968336
0.714 0.999144201968336
0.72 0.999144201968336
0.726 0.999144201968336
0.732 0.999144201968336
0.738 0.999144201968336
0.744 0.999144201968336
0.75 0.999144201968336
0.756 0.999144201968336
0.762 0.999144201968336
0.768 0.999144201968336
0.774 0.999144201968336
0.78 0.999144201968336
0.786 0.999144201968336
0.792 0.999144201968336
0.798 0.999144201968336
0.804 0.999144201968336
0.81 0.999144201968336
0.816 0.999144201968336
0.822 0.999144201968336
0.828 0.999144201968336
0.834 0.999144201968336
0.84 0.999144201968336
0.846 0.999144201968336
0.852 0.999144201968336
0.858 0.999144201968336
0.864 0.999144201968336
0.87 0.999144201968336
0.876 0.999144201968336
0.882 0.999144201968336
0.888 0.999144201968336
0.894 0.999144201968336
0.9 0.999144201968336
0.906 0.999144201968336
0.912 0.999144201968336
0.918 0.999144201968336
0.924 0.999144201968336
0.93 0.999144201968336
0.936 0.999144201968336
0.942 0.999144201968336
0.948 0.999144201968336
0.954 0.999144201968336
0.96 0.999144201968336
0.966 0.999144201968336
0.972 0.999144201968336
0.978 0.999144201968336
0.984 0.999144201968336
0.99 0.999144201968336
0.996 0.999144201968336
1.002 0.999144201968336
1.008 0.999144201968336
1.014 0.999144201968336
1.02 0.999144201968336
1.026 0.999144201968336
1.032 0.999144201968336
1.038 0.999144201968336
1.044 0.999144201968336
1.05 0.999144201968336
1.056 0.999144201968336
1.062 0.999144201968336
1.068 0.999144201968336
1.074 0.999144201968336
1.08 0.999144201968336
1.086 0.999144201968336
1.092 0.999144201968336
1.098 0.999144201968336
1.104 0.999144201968336
1.11 0.999144201968336
1.116 0.999144201968336
1.122 0.999144201968336
1.128 0.999144201968336
1.134 0.999144201968336
1.14 0.999144201968336
1.146 0.999144201968336
1.152 0.999144201968336
1.158 0.999144201968336
1.164 0.999572100984169
1.17 0.999572100984169
1.176 0.999572100984169
1.182 0.999572100984169
1.188 0.999572100984169
1.194 0.999572100984169
1.2 0.999572100984169
};
\addlegendentry{Fingerprinting}

\addplot [semithick, apfelgruen]
table {%
0 0
0.006 0.000855798031664527
0.012 0.00427899015832264
0.018 0.00770218228498074
0.024 0.0119811724433034
0.03 0.0171159606332905
0.036 0.0231065468549422
0.042 0.0338040222507488
0.048 0.0397946084724005
0.054 0.0487804878048781
0.06 0.0569105691056911
0.066 0.0684638425331622
0.072 0.0808729139922978
0.078 0.0949935815147625
0.084 0.109542148053059
0.09 0.124946512623021
0.096 0.143346170303808
0.102 0.155755241762944
0.108 0.172443303380402
0.114 0.195549850235344
0.12 0.212237911852803
0.126 0.226358579375267
0.132 0.246041934103552
0.138 0.260590500641849
0.144 0.278134360290971
0.15 0.301240907145914
0.156 0.322635857937527
0.162 0.342747111681643
0.168 0.364569961489089
0.174 0.384253316217373
0.18 0.401369276850663
0.186 0.422336328626444
0.192 0.439880188275567
0.198 0.454428754813864
0.204 0.475823705605477
0.21 0.493795464270432
0.216 0.514334617030381
0.222 0.531450577663671
0.228 0.548566538296962
0.234 0.560547710740265
0.24 0.577663671373556
0.246 0.594351732991014
0.252 0.609756097560976
0.258 0.620881471972615
0.264 0.641420624732563
0.27 0.654685494223364
0.276 0.666238767650835
0.282 0.675224646983312
0.288 0.688489516474112
0.294 0.703465982028242
0.3 0.716730851519042
0.306 0.726572528883184
0.312 0.736842105263158
0.318 0.744544287548139
0.324 0.757381258023107
0.33 0.765083440308088
0.336 0.775353016688062
0.342 0.78262729995721
0.348 0.790329482242191
0.354 0.80145485665383
0.36 0.809584937954643
0.366 0.817715019255456
0.372 0.826700898587934
0.378 0.832691484809585
0.384 0.839537869062902
0.39 0.84681215233205
0.396 0.854086435601198
0.402 0.861360718870347
0.408 0.868635002139495
0.414 0.871630295250321
0.42 0.874625588361147
0.426 0.880616174582799
0.432 0.885323063756954
0.438 0.888746255883612
0.444 0.893025246041934
0.45 0.895164741121096
0.456 0.899443731279418
0.462 0.904150620453573
0.468 0.908001711596064
0.474 0.910141206675225
0.48 0.912280701754386
0.486 0.915275994865212
0.492 0.91869918699187
0.498 0.922550278134361
0.504 0.92426187419769
0.51 0.926829268292683
0.516 0.929396662387677
0.522 0.93196405648267
0.528 0.934103551561832
0.534 0.936670945656825
0.54 0.941805733846813
0.546 0.945656824989303
0.552 0.947796320068464
0.558 0.949080017115961
0.564 0.949507916131793
0.57 0.951647411210955
0.576 0.952931108258451
0.582 0.955498502353445
0.588 0.958493795464271
0.594 0.9602053915276
0.6 0.962772785622593
0.606 0.96405648267009
0.612 0.966623876765084
0.618 0.967907573812581
0.624 0.96961916987591
0.63 0.970047068891742
0.636 0.971330765939239
0.642 0.973042362002568
0.648 0.974326059050065
0.654 0.975609756097561
0.66 0.976037655113394
0.666 0.976465554129226
0.672 0.977749251176723
0.678 0.979888746255884
0.684 0.980744544287549
0.69 0.983311938382542
0.696 0.983739837398374
0.702 0.984595635430039
0.708 0.985023534445871
0.714 0.986307231493368
0.72 0.987163029525033
0.726 0.988446726572529
0.732 0.989730423620026
0.738 0.990158322635858
0.744 0.991869918699188
0.75 0.99229781771502
0.756 0.993153615746684
0.762 0.993581514762517
0.768 0.994865211810013
0.774 0.995293110825846
0.78 0.996576807873342
0.786 0.997432605905007
0.792 0.998288403936672
0.798 0.998716302952504
0.804 0.998716302952504
0.81 0.998716302952504
0.816 0.999144201968336
0.822 0.999144201968336
0.828 0.999144201968336
0.834 0.999144201968336
0.84 0.999144201968336
0.846 0.999144201968336
0.852 0.999144201968336
0.858 0.999144201968336
0.864 0.999144201968336
0.87 0.999144201968336
0.876 0.999144201968336
0.882 0.999572100984168
0.888 0.999572100984168
0.894 0.999572100984168
0.9 0.999572100984168
0.906 0.999572100984168
0.912 0.999572100984168
0.918 0.999572100984168
0.924 0.999572100984168
0.93 0.999572100984168
0.936 0.999572100984168
0.942 0.999572100984168
0.948 0.999572100984168
0.954 0.999572100984168
0.96 0.999572100984168
0.966 0.999572100984168
0.972 0.999572100984168
0.978 1
0.984 1
0.99 1
0.996 1
1.002 1
1.008 1
1.014 1
1.02 1
1.026 1
1.032 1
1.038 1
1.044 1
1.05 1
1.056 1
1.062 1
1.068 1
1.074 1
1.08 1
1.086 1
1.092 1
1.098 1
1.104 1
1.11 1
1.116 1
1.122 1
1.128 1
1.134 1
1.14 1
1.146 1
1.152 1
1.158 1
1.164 1
1.17 1
1.176 1
1.182 1
1.188 1
1.194 1
1.2 1
};
\addlegendentry{PCC: $\mathcal C_{\theta, \mathrm{aug}}$}


\addplot [semithick, dashed, rot]
table {%
0 0
0.006 0.000427899015832264
0.012 0.00171159606332905
0.018 0.00342319212665811
0.024 0.00641848523748395
0.03 0.0115532734274711
0.036 0.0171159606332905
0.042 0.0213949507916132
0.048 0.0269576379974326
0.054 0.0367993153615747
0.06 0.0445014976465554
0.066 0.0500641848523748
0.072 0.0620453572956782
0.078 0.069747539580659
0.084 0.0808729139922978
0.09 0.0967051775780916
0.096 0.108258451005563
0.102 0.121523320496363
0.108 0.138639281129653
0.114 0.152332049636286
0.12 0.163885323063757
0.126 0.182712879760377
0.132 0.198973042362003
0.138 0.213093709884467
0.144 0.23448866067608
0.15 0.253744116388532
0.156 0.272999572100984
0.162 0.288831835686778
0.168 0.310654685494223
0.174 0.329054343175011
0.18 0.345314505776637
0.186 0.364569961489088
0.192 0.385109114249037
0.198 0.406076166024818
0.204 0.42148053059478
0.21 0.439452289259735
0.216 0.457851946940522
0.222 0.481814291827129
0.228 0.494223363286264
0.234 0.51604621309371
0.24 0.536157466837826
0.246 0.552845528455284
0.252 0.56910569105691
0.258 0.58793324775353
0.264 0.600770218228498
0.27 0.620453572956782
0.276 0.637569533590073
0.282 0.649978605049208
0.288 0.662815575524176
0.294 0.67864783910997
0.3 0.697047496790757
0.306 0.709456568249893
0.312 0.723149336756525
0.318 0.736414206247325
0.324 0.747111681643132
0.33 0.761660248181429
0.336 0.774069319640565
0.342 0.785622593068036
0.348 0.792896876337184
0.354 0.798887462558836
0.36 0.807017543859649
0.366 0.815575524176294
0.372 0.823277706461275
0.378 0.832263585793752
0.384 0.837826272999572
0.39 0.847240051347882
0.396 0.854942233632862
0.402 0.860504920838682
0.408 0.866495507060334
0.414 0.873769790329482
0.42 0.881899871630295
0.426 0.885323063756953
0.432 0.89045785194694
0.438 0.893881044073598
0.444 0.897732135216089
0.45 0.903294822421908
0.456 0.906718014548566
0.462 0.913992297817715
0.468 0.91869918699187
0.474 0.922122379118528
0.48 0.927257167308515
0.486 0.929824561403509
0.492 0.931108258451005
0.498 0.934959349593496
0.504 0.937098844672657
0.51 0.938382541720154
0.516 0.940522036799315
0.522 0.942233632862644
0.528 0.943517329910141
0.534 0.946084724005135
0.54 0.94908001711596
0.546 0.951647411210954
0.552 0.954214805305948
0.558 0.956354300385109
0.564 0.95849379546427
0.57 0.962344886606761
0.576 0.963628583654257
0.582 0.964484381685922
0.588 0.965340179717587
0.594 0.968763371844245
0.6 0.969619169875909
0.606 0.9734702610184
0.612 0.974753958065896
0.618 0.975609756097561
0.624 0.976465554129226
0.63 0.977749251176722
0.636 0.979032948224219
0.642 0.979460847240051
0.648 0.979888746255884
0.654 0.980744544287548
0.66 0.982028241335045
0.666 0.983311938382542
0.672 0.984595635430038
0.678 0.984595635430038
0.684 0.985879332477535
0.69 0.987590928540864
0.696 0.989730423620026
0.702 0.989730423620026
0.708 0.990158322635858
0.714 0.991014120667522
0.72 0.992297817715019
0.726 0.993153615746684
0.732 0.993153615746684
0.738 0.993153615746684
0.744 0.994009413778348
0.75 0.994437312794181
0.756 0.994437312794181
0.762 0.994865211810013
0.768 0.995293110825845
0.774 0.995293110825845
0.78 0.995721009841678
0.786 0.99614890885751
0.792 0.99614890885751
0.798 0.996576807873342
0.804 0.997004706889174
0.81 0.997004706889174
0.816 0.997004706889174
0.822 0.998288403936671
0.828 0.998288403936671
0.834 0.998288403936671
0.84 0.998716302952503
0.846 0.998716302952503
0.852 0.998716302952503
0.858 0.998716302952503
0.864 0.998716302952503
0.87 0.999144201968336
0.876 0.999144201968336
0.882 0.999144201968336
0.888 0.999572100984168
0.894 0.999572100984168
0.9 0.999572100984168
0.906 0.999572100984168
0.912 0.999572100984168
0.918 1
0.924 1
0.93 1
0.936 1
0.942 1
0.948 1
0.954 1
0.96 1
0.966 1
0.972 1
0.978 1
0.984 1
0.99 1
0.996 1
1.002 1
1.008 1
1.014 1
1.02 1
1.026 1
1.032 1
1.038 1
1.044 1
1.05 1
1.056 1
1.062 1
1.068 1
1.074 1
1.08 1
1.086 1
1.092 1
1.098 1
1.104 1
1.11 1
1.116 1
1.122 1
1.128 1
1.134 1
1.14 1
1.146 1
1.152 1
1.158 1
1.164 1
1.17 1
1.176 1
1.182 1
1.188 1
1.194 1
1.2 1
};
\addlegendentry{PCC: $\mathcal T_\mathrm{opt} \circ \mathcal C_\theta$}

\addplot [semithick, densely dotted, mittelblau]
table {%
0 0
0.006 0.000427899015832264
0.012 0.00128369704749679
0.018 0.00299529311082585
0.024 0.00727428326914848
0.03 0.0115532734274711
0.036 0.0175438596491228
0.042 0.0248181429182713
0.048 0.0303808301240907
0.054 0.0372272143774069
0.06 0.0449293966623877
0.066 0.0556268720581943
0.072 0.0637569533590073
0.078 0.071459135643988
0.084 0.0808729139922978
0.09 0.0898587933247754
0.096 0.100556268720582
0.102 0.110397946084724
0.108 0.120667522464698
0.114 0.131364997860505
0.12 0.142062473256312
0.126 0.157038938810441
0.132 0.173727000427899
0.138 0.186136071887035
0.144 0.203252032520325
0.15 0.21737270004279
0.156 0.237911852802739
0.162 0.252888318356868
0.168 0.2665810868635
0.174 0.281985451433462
0.18 0.296961916987591
0.186 0.312366281557552
0.192 0.327342747111682
0.198 0.345314505776637
0.204 0.362002567394095
0.21 0.382113821138211
0.216 0.397946084724005
0.222 0.412922550278134
0.228 0.42918271287976
0.234 0.439024390243902
0.24 0.454000855798032
0.246 0.470261018399658
0.252 0.481386392811297
0.258 0.4933675652546
0.264 0.505776636713736
0.27 0.514762516046213
0.276 0.525887890457852
0.282 0.537013264869491
0.288 0.548566538296962
0.294 0.558408215661104
0.3 0.56525459991442
0.306 0.574240479246898
0.312 0.583226358579375
0.318 0.593923833975182
0.324 0.602053915275995
0.33 0.612323491655969
0.336 0.622593068035943
0.342 0.629867351305092
0.348 0.639281129653402
0.354 0.646983311938382
0.36 0.654685494223363
0.366 0.660676080445015
0.372 0.668806161745828
0.378 0.675224646983312
0.384 0.681215233204964
0.39 0.685494223363286
0.396 0.692768506632435
0.402 0.697903294822422
0.408 0.703038083012409
0.414 0.709028669234061
0.42 0.713307659392383
0.426 0.718870346598203
0.432 0.723149336756526
0.438 0.726572528883184
0.444 0.731707317073171
0.45 0.7334189131365
0.456 0.739409499358152
0.462 0.742404792468977
0.468 0.744972186563971
0.474 0.750962772785623
0.48 0.755669661959778
0.486 0.758237056054771
0.492 0.7599486521181
0.498 0.762516046213094
0.504 0.767650834403081
0.51 0.770218228498075
0.516 0.772785622593068
0.522 0.777492511767223
0.528 0.781771501925546
0.534 0.787762088147198
0.54 0.790757381258023
0.546 0.794608472400514
0.552 0.798887462558836
0.558 0.800599058622165
0.564 0.801882755669662
0.57 0.804450149764656
0.576 0.809157038938811
0.582 0.812580231065469
0.588 0.816431322207959
0.594 0.818142918271288
0.6 0.819854514334617
0.606 0.823277706461275
0.612 0.824561403508772
0.618 0.825417201540437
0.624 0.828412494651262
0.63 0.830979888746256
0.636 0.833119383825417
0.642 0.835258878904579
0.648 0.838254172015405
0.654 0.840821566110398
0.66 0.844672657252889
0.666 0.845528455284553
0.672 0.84681215233205
0.678 0.848095849379547
0.684 0.85066324347454
0.69 0.852802738553702
0.696 0.85622593068036
0.702 0.857509627727856
0.708 0.858365425759521
0.714 0.859649122807018
0.72 0.860504920838682
0.726 0.862644415917844
0.732 0.864356011981173
0.738 0.865211810012837
0.744 0.866495507060334
0.75 0.868207103123663
0.756 0.869062901155328
0.762 0.871202396234489
0.768 0.87334189131365
0.774 0.874625588361147
0.78 0.875481386392812
0.786 0.876337184424476
0.792 0.87890457851947
0.798 0.879760376551134
0.804 0.881471972614464
0.81 0.88275566966196
0.816 0.883611467693625
0.822 0.885323063756954
0.828 0.885750962772786
0.834 0.886606760804451
0.84 0.887034659820283
0.846 0.88831835686778
0.852 0.888746255883612
0.858 0.890029952931109
0.864 0.891741548994438
0.87 0.89216944801027
0.876 0.893453145057767
0.882 0.895164741121096
0.888 0.896448438168593
0.894 0.89773213521609
0.9 0.899443731279419
0.906 0.90158322635858
0.912 0.903294822421909
0.918 0.904150620453574
0.924 0.905006418485238
0.93 0.90543431750107
0.936 0.906290115532735
0.942 0.906290115532735
0.948 0.9071459135644
0.954 0.908001711596064
0.96 0.908857509627729
0.966 0.909285408643561
0.972 0.910569105691058
0.978 0.91099700470689
0.984 0.911424903722722
0.99 0.912280701754387
0.996 0.913136499786051
1.002 0.913564398801884
1.008 0.914420196833548
1.014 0.914848095849381
1.02 0.916131792896877
1.026 0.916987590928542
1.032 0.918271287976039
1.038 0.918699186991871
1.044 0.919127086007703
1.05 0.919554985023536
1.056 0.9204107830552
1.062 0.920838682071032
1.068 0.921694480102697
1.074 0.922978177150194
1.08 0.923406076166026
1.086 0.924261874197691
1.092 0.924689773213523
1.098 0.925117672229355
1.104 0.925545571245188
1.11 0.92597347026102
1.116 0.92597347026102
1.122 0.926829268292684
1.128 0.927685066324349
1.134 0.927685066324349
1.14 0.927685066324349
1.146 0.927685066324349
1.152 0.928112965340181
1.158 0.928968763371846
1.164 0.929396662387678
1.17 0.930252460419343
1.176 0.931108258451007
1.182 0.93153615746684
1.188 0.932391955498504
1.194 0.932819854514336
1.2 0.932819854514336
};
\addlegendentry{Triangulation}

\end{axis}

\end{tikzpicture}
